Dimensionality Reduction and Anomaly Detection for CPPS Data using Autoencoder

Unsupervised anomaly detection (AD) is a major topic in the field of Cyber-Physical Production Systems (CPPSs). A closely related concern is dimensionality reduction (DR) which is: 1) often used as a preprocessing step in an AD solution, 2) a sort of AD, if a measure of observation conformity to the learned data manifold is provided. We argue that the two aspects can be complementary in a CPPS anomaly detection solution. In this work, we focus on the nonlinear autoencoder (AE) as a DR/AD approach. The contribution of this work is: 1) we examine the suitability of AE reconstruction error as an AD decision criterion in CPPS data. 2) we analyze its relation to a potential second-phase AD approach in the AE latent space 3) we evaluate the performance of the approach on three real-world datasets. Moreover, the approach outperforms state-of-the-art techniques, alongside a relatively simple and straightforward application.

==> figures/Windturbine.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Windturbine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.23077763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67576859)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Windturbine.pdf}}%
    \put(0.61872976,0.67475727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10517799\unitlength}\raggedright \end{minipage}}}%
    \put(0.74972774,0.51590934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15776699\unitlength}\raggedright Nacelle\end{minipage}}}%
    \put(0.69365114,0.44173791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1125409\unitlength}\raggedright Generator\end{minipage}}}%
    \put(0.56293728,0.44069515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12757461\unitlength}\raggedright High Speed\\ Shaft\end{minipage}}}%
    \put(0.49485281,0.40819159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06135839\unitlength}\raggedright Brake\end{minipage}}}%
    \put(0.24264437,0.40076213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09100246\unitlength}\raggedright Main Shaft\end{minipage}}}%
    \put(0.34273937,0.44375224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13810527\unitlength}\raggedright Gear-box Transmission\end{minipage}}}%
    \put(0.11983563,0.41485375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22350323\unitlength}\raggedright Hub\end{minipage}}}%
    \put(0.25934693,0.089626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08480208\unitlength}\raggedright Blades\end{minipage}}}%
    \put(0.57350369,0.06940284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08013338\unitlength}\raggedright Tower\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/hrss.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hrss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.51150319bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40811471)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hrss.pdf}}%
    \put(0.0414161,0.28737856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LH1}}}%
    \put(0.89447982,0.00904142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RH1}}}%
    \put(0.30263402,0.01863017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LV}}}%
    \put(0.65644893,0.01716141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RV}}}%
    \put(0.28789455,0.16413937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LH2}}}%
    \put(0.64322044,0.16523269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RH2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hrss.pdf}}%
  \end{picture}%
\endgroup%


==> figures/normalVolume.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'normalVolume.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.79924496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40603406)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{normalVolume.pdf}}%
    \put(0.30613093,0.09217857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Threshold}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{normalVolume.pdf}}%
    \put(-0.00255779,0.38613445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reconstruction Based}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{normalVolume.pdf}}%
    \put(0.45628697,0.38480164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Neighborhood Based}}}%
    \put(0.86913506,0.35519446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87111941,0.3303904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86464172,0.34807935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{is projected}}}%
    \put(0.86579782,0.32030046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to the}}}%
    \put(0.86453942,0.29449069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hypersurface}}}%
  \end{picture}%
\endgroup%


==> figures/tank.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tank.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.09168816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53088299)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tank.pdf}}%
    \put(0.16777597,0.07550041){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Water out\end{tabular}}}}%
    \put(0.06745615,0.4862586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Water in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tank.pdf}}%
    \put(0.42074704,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.4011777,0.06299692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.4011777,0.15204619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.4011777,0.24208411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.40918333,0.33212207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.40918333,0.42216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.40918333,0.51219795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.48435619,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.5\end{tabular}}}}%
    \put(0.56141285,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.61723125,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.5\end{tabular}}}}%
    \put(0.70774075,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.7055153,0.00418119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.3802945,0.2909963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_o$\end{tabular}}}}%
    \put(0.77156435,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.84739707,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.91027042,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.98646037,0.03778971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tank.pdf}}%
    \put(-0.00287239,0.20294703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.07220344,0.12758365){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_o=a\sqrt{H}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/wind_AD.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind_AD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.95347861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81644458)%
    \put(-0.18947621,0.86311652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.5041978\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wind_AD.pdf}}%
    \put(0.07285431,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16303354,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25530994,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34548917,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.43776557,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52794478,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.61812406,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.71040041,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.80057964,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.88656452,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.97674375,0.04819684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.52794478,0.00625262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wind_AD.pdf}}%
    \put(0.03929924,0.07755743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{84}}}%
    \put(0.03929924,0.18031984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{86}}}%
    \put(0.03929924,0.28308213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{88}}}%
    \put(0.03929924,0.38584442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.03929924,0.48860682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{92}}}%
    \put(0.03929924,0.59136911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{94}}}%
    \put(0.03929924,0.69413152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{96}}}%
    \put(0.03929924,0.79689393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{98}}}%
    \put(0.02252171,0.39633036){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{F-score}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wind_AD.pdf}}%
    \put(0.23224084,0.74236699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wind_AD.pdf}}%
    \put(0.23224084,0.70881193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AE+kNN}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wind_AD.pdf}}%
    \put(0.69698798,0.13518396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spectral clustering}}}%
    \put(0.77434669,0.31282256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PCA + kNN}}}%
  \end{picture}%
\endgroup%


==> figures/wind_MSE.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind_MSE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.11817099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74765664)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wind_MSE.pdf}}%
    \put(0.14838157,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.23121461,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31597399,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.39880703,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.48356641,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.56639943,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.64923247,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.73399185,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.81682489,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.89580526,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.97863825,0.0442702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.56639943,0.00574327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wind_MSE.pdf}}%
    \put(0.03645062,0.06738645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.03645062,0.23305275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.03645062,0.39679245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.04415602,0.56245843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.04415602,0.72812462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.02103983,0.38138165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{MSE}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wind_MSE.pdf}}%
    \put(0.91506868,0.69152396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wind_MSE.pdf}}%
    \put(0.91506868,0.66070237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PCA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wind_MSE.pdf}}%
  \end{picture}%
\endgroup%

